An experimental approach: The graph of graphs

One of the essential issues in decision problems and preference modeling is the number of comparisons and their pattern to ask from the decision maker. We focus on the optimal patterns of pairwise comparisons and the sequence including the most (close to) optimal cases based on the results of a color selection experiment. In the test, six colors (red, green, blue, magenta, turquoise, yellow) were evaluated with pairwise comparisons as well as in a direct manner, on color-calibrated tablets in ISO standardized sensory test booths of a sensory laboratory. All the possible patterns of comparisons resulting in a connected representing graph were evaluated against the complete data based on 301 individual's pairwise comparison matrices (PCMs) using the logarithmic least squares weight calculation technique. It is shown that the empirical results, i.e., the empirical distributions of the elements of PCMs, are quite similar to the former simulated outcomes from the literature. The obtained empirically optimal patterns of comparisons were the best or the second best in the former simulations as well, while the sequence of comparisons that contains the most (close to) optimal patterns is exactly the same. In order to enhance the applicability of the results, besides the presentation of graph of graphs, and the representing graphs of the patterns that describe the proposed sequence of comparisons themselves, the recommendations are also detailed in a table format as well as in a Java application.

==> GraphofGraphs.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[every node/.style={regular polygon,regular polygon sides = 6,inner sep=2pt,fill=black!50}, scale=0.65]

\tikzstyle{block} = [draw=white, fill=white];

\tikzstyle{node2} = [regular polygon,regular polygon sides = 6,inner sep=2pt,draw=green,fill=green];

\tikzstyle{node3} = [regular polygon,regular polygon sides = 6,inner sep=2pt,draw=blue,fill=blue];


\pgfmathsetmacro{\shift}{12};

%Title
\node [block] at (0,2) (5el) {Simulated};

%Nodes
 \node [node2] (51) at (-1.5,0) {};
  \node (52) at (-1,0) {};
  \node (53) at (-0.5,0) {};
  \node (54) at (0,0) {};
  \node (55) at (0.5,0) {};
  \node (56) at (1,0) {};
  
  \node [block] at (-7,0) (5el) {\footnotesize $e=5$};
  
   \node (61) at (-3,-2) {};
  \node (62) at (-2.5,-2) {};
  \node (63) at (-2,-2) {};
  \node (64) at (-1.5,-2) {};
  \node (65) at (-1,-2) {};
  \node (66) at (-0.5,-2) {};
  \node (67) at (0,-2) {};
  \node (68) at (0.5,-2) {};
  \node (69) at (1,-2) {};
  \node (610) at (1.5,-2) {};
  \node (611) at (2,-2) {};
  \node (612) at (2.5,-2) {};
  \node [node2] (613) at (3,-2) {};
  
  \node [block] at (-7,-2) (6el) {\footnotesize $e=6$};
  
  \node (71) at (-4.5,-4) {};
  \node (72) at (-4,-4) {};
  \node (73) at (-3.5,-4) {};
  \node (74) at (-3,-4) {};
  \node (75) at (-2.5,-4) {};
  \node (76) at (-2,-4) {};
  \node (77) at (-1.5,-4) {};
  \node (78) at (-1,-4) {};
  \node (79) at (-0.5,-4) {};
  \node (710) at (0,-4) {};
  \node [node2] (711) at (0.5,-4) {};
  \node (712) at (1,-4) {};
  \node [node3] (713) at (1.5,-4) {};
   \node (714) at (2,-4) {};
  \node (715) at (2.5,-4) {};
  \node (716) at (3,-4) {};
  \node (717) at (3.5,-4) {};
  \node (718) at (4,-4) {};
  \node (719) at (4.5,-4) {};
  
  \node [block] at (-7,-4) (7el) {\footnotesize $e=7$};
  
  \node (81) at (-5.5,-6) {};
  \node (82) at (-5,-6) {};
  \node (83) at (-4.5,-6) {};
  \node (84) at (-4,-6) {};
  \node (85) at (-3.5,-6) {};
  \node (86) at (-3,-6) {};
  \node (87) at (-2.5,-6) {};
  \node (88) at (-2,-6) {};
  \node (89) at (-1.5,-6) {};
  \node (810) at (-1,-6) {};
  \node (811) at (-0.5,-6) {};
  \node (812) at (0,-6) {};
  \node (813) at (0.5,-6) {};
  \node (814) at (1,-6) {};
  \node (815) at (1.5,-6) {};
   \node [node2] (816) at (2,-6) {};
  \node (817) at (2.5,-6) {};
  \node (818) at (3,-6) {};
  \node (819) at (3.5,-6) {};
  \node (820) at (4,-6) {};
  \node (821) at (4.5,-6) {};
  \node (822) at (5,-6) {};
  
  \node [block] at (-7,-6) (8el) {\footnotesize $e=8$};
  
    \node (91) at (-5,-8) {};
  \node (92) at (-4.5,-8) {};
  \node (93) at (-4,-8) {};
  \node (94) at (-3.5,-8) {};
  \node (95) at (-3,-8) {};
  \node (96) at (-2.5,-8) {};
  \node (97) at (-2,-8) {};
  \node (98) at (-1.5,-8) {};
  \node (99) at (-1,-8) {};
  \node (910) at (-0.5,-8) {};
  \node (911) at (0,-8) {};
  \node (912) at (0.5,-8) {};
  \node [node2] (913) at (1,-8) {};
  \node (914) at (1.5,-8) {};
   \node (915) at (2,-8) {};
  \node (916) at (2.5,-8) {};
  \node (917) at (3,-8) {};
  \node (918) at (3.5,-8) {};
  \node (919) at (4,-8) {};
  \node (920) at (4.5,-8) {};
  
  \node [block] at (-7,-8) (9el) {\footnotesize $e=9$};
  
  \node (101) at (-3.5,-10) {};
  \node (102) at (-3,-10) {};
  \node (103) at (-2.5,-10) {};
  \node (104) at (-2,-10) {};
  \node [node2] (105) at (-1.5,-10) {};
  \node (106) at (-1,-10) {};
  \node (107) at (-0.5,-10) {};
  \node (108) at (0,-10) {};
  \node (109) at (0.5,-10) {};
  \node (1010) at (1,-10) {};
  \node (1011) at (1.5,-10) {};
   \node (1012) at (2,-10) {};
  \node (1013) at (2.5,-10) {};
  \node (1014) at (3,-10) {};
  
  \node [block] at (-7,-10) (10el) {\footnotesize $e=10$};
  
  \node (111) at (-2,-12) {};
  \node (112) at (-1.5,-12) {};
  \node (113) at (-1,-12) {};
  \node (114) at (-0.5,-12) {};
  \node (115) at (0,-12) {};
  \node (116) at (0.5,-12) {};
  \node (117) at (1,-12) {};
  \node (118) at (1.5,-12) {};
  \node [node2] (119) at (2,-12) {};
  
   \node [block] at (-7,-12) (11el) {\footnotesize $e=11$};
   
   
  \node [node3] (121) at (-1,-14) {};
  \node (122) at (-0.5,-14) {};
  \node (123) at (0,-14) {};
  \node [node3] (124) at (0.5,-14) {};
  \node [node3] (125) at (1,-14) {};
  
  \node [block] at (-7,-14) (12el) {\footnotesize $e=12$};
  
   \node [node3] (131) at (-0.5,-16) {};
  \node [node3] (132) at (0.5,-16) {};
  
  \node [block] at (-7,-16) (13el) {\footnotesize $e=13$};
  
  \node [node2] (141) at (0,-18) {};
  
   \node [block] at (-7,-18) (14el) {\footnotesize $e=14$};
  
  \node [node2] (151) at (0,-20) {};
  
  \node [block] at (-7,-20) (15el) {\footnotesize $e=15$};
  
%Edges
  \draw [draw=black!30] (51) -- (61)
        (52) -- (61)
        (52) -- (62)
        (52) -- (63)
        (52) -- (65)
        (53) -- (62)
        (53) -- (63)
        (53) -- (64)
        (53) -- (67)
        (53) -- (610)
        (53) -- (611)
        (53) -- (612)
        (54) -- (63)
        (54) -- (66)
        (54) -- (612)
        (55) -- (65)
        (55) -- (66)
        (55) -- (67)
        (55) -- (68)
        (55) -- (69)
        (55) -- (611)
        (56) -- (66)
        (56) -- (67)
        (56) -- (69)
        (56) -- (610)
        (56) -- (611)
        (56) -- (613)
        (61) -- (71)
        (61) -- (74)
        (62) -- (71)
        (62) -- (72)
        (62) -- (75)
        (62) -- (77)
        (62) -- (710)
        (63) -- (71)
        (63) -- (73)
        (63) -- (75)
        (63) -- (76)
        (63) -- (79)
        (63) -- (710)
        (64) -- (72)
        (64) -- (73)
        (64) -- (711)
        (64) -- (716)
        (64) -- (717)
        (65) -- (74)
        (65) -- (75)
        (65) -- (76)
        (65) -- (77)
        (65) -- (78)
        (65) -- (79)
        (66) -- (75)
        (66) -- (76)
        (66) -- (712)
        (66) -- (713)
        (66) -- (717)
        (67) -- (75)
        (67) -- (711)
        (67) -- (714)
        (67) -- (715)
        (67) -- (717)
        (68) -- (76)
        (68) -- (714)
        (69) -- (77)
        (69) -- (78)
        (69) -- (711)
        (69) -- (712)
        (69) -- (713)
        (69) -- (714)
        (69) -- (718)
        (610) -- (77)
        (610) -- (79)
        (610) -- (715)
        (610) -- (717)
        (610) -- (718)
        (610) -- (719)
        (611) -- (75)
        (611) -- (76)
        (611) -- (78)
        (611) -- (79)
        (611) -- (714)
        (611) -- (715)
        (611) -- (716)
        (611) -- (717)
        (611) -- (718)
        (612) -- (79)
        (612) -- (710)
        (612) -- (717)
        (612) -- (719)
        (613) -- (713)
        (613) -- (715)
        (71) -- (81)
(71) -- (83)
(71) -- (84)
(71) -- (85)
(72) -- (81)
(72) -- (82)
(72) -- (86)
(72) -- (810)
(73) -- (81)
(73) -- (88)
(73) -- (89)
(73) -- (811)
(74) -- (83)
(74) -- (84)
(75) -- (83)
(75) -- (86)
(75) -- (88)
(75) -- (89)
(75) -- (810)
(75) -- (812)
(75) -- (813)
(75) -- (815)
(76) -- (83)
(76) -- (87)
(76) -- (88)
(76) -- (811)
(76) -- (812)
(76) -- (813)
(76) -- (814)
(77) -- (84)
(77) -- (86)
(77) -- (813)
(77) -- (818)
(78) -- (84)
(78) -- (87)
(78) -- (89)
(78) -- (813)
(78) -- (814)
(78) -- (819)
(79) -- (84)
(79) -- (88)
(79) -- (814)
(79) -- (815)
(79) -- (818)
(710) -- (85)
(710) -- (88)
(710) -- (810)
(710) -- (818)
(711) -- (86)
(711) -- (89)
(711) -- (821)
(711) -- (822)
(712) -- (86)
(712) -- (87)
(712) -- (812)
(712) -- (816)
(712) -- (817)
(713) -- (813)
(713) -- (816)
(713) -- (821)
(714) -- (812)
(714) -- (813)
(714) -- (814)
(714) -- (821)
(715) -- (813)
(715) -- (815)
(715) -- (820)
(715) -- (821)
(715) -- (822)
(716) -- (810)
(716) -- (811)
(716) -- (814)
(716) -- (822)
(717) -- (86)
(717) -- (88)
(717) -- (810)
(717) -- (814)
(717) -- (815)
(717) -- (817)
(717) -- (820)
(717) -- (821)
(718) -- (813)
(718) -- (814)
(718) -- (817)
(718) -- (818)
(718) -- (819)
(718) -- (822)
(719) -- (818)
(719) -- (820)
(81) -- (91)
(81) -- (92)
(81) -- (93)
(82) -- (91)
(82) -- (94)
(83) -- (92)
(83) -- (93)
(83) -- (95)
(83) -- (96)
(84) -- (92)
(84) -- (96)
(84) -- (914)
(85) -- (93)
(85) -- (914)
(86) -- (92)
(86) -- (94)
(86) -- (97)
(86) -- (911)
(86) -- (915)
(87) -- (92)
(87) -- (98)
(87) -- (910)
(87) -- (916)
(88) -- (92)
(88) -- (93)
(88) -- (99)
(88) -- (910)
(88) -- (911)
(88) -- (912)
(88) -- (917)
(89) -- (92)
(89) -- (911)
(89) -- (918)
(810) -- (93)
(810) -- (94)
(810) -- (99)
(810) -- (911)
(810) -- (915)
(811) -- (93)
(811) -- (910)
(811) -- (918)
(812) -- (95)
(812) -- (97)
(812) -- (98)
(812) -- (99)
(812) -- (910)
(812) -- (911)
(813) -- (96)
(813) -- (97)
(813) -- (98)
(813) -- (911)
(813) -- (917)
(813) -- (918)
(813) -- (919)
(814) -- (96)
(814) -- (99)
(814) -- (910)
(814) -- (911)
(814) -- (916)
(814) -- (917)
(814) -- (919)
(815) -- (96)
(815) -- (911)
(815) -- (912)
(815) -- (915)
(815) -- (919)
(816) -- (97)
(816) -- (98)
(816) -- (913)
(817) -- (97)
(817) -- (99)
(817) -- (915)
(817) -- (916)
(818) -- (914)
(818) -- (915)
(818) -- (917)
(819) -- (914)
(819) -- (916)
(819) -- (918)
(820) -- (915)
(820) -- (917)
(820) -- (920)
(821) -- (97)
(821) -- (911)
(821) -- (919)
(821) -- (920)
(822) -- (915)
(822) -- (918)
(822) -- (919)
(91) -- (101)
(92) -- (101)
(92) -- (102)
(92) -- (104)
(92) -- (107)
(93) -- (101)
(93) -- (103)
(93) -- (104)
(93) -- (107)
(94) -- (101)
(94) -- (106)
(94) -- (108)
(95) -- (102)
(95) -- (103)
(96) -- (102)
(96) -- (104)
(96) -- (107)
(96) -- (109)
(97) -- (102)
(97) -- (105)
(97) -- (106)
(97) -- (1010)
(97) -- (1012)
(98) -- (102)
(98) -- (105)
(98) -- (1012)
(98) -- (1013)
(99) -- (102)
(99) -- (103)
(99) -- (106)
(99) -- (1011)
(99) -- (1014)
(910) -- (103)
(910) -- (104)
(910) -- (1012)
(910) -- (1013)
(910) -- (1014)
(911) -- (102)
(911) -- (104)
(911) -- (106)
(911) -- (1010)
(911) -- (1011)
(911) -- (1012)
(912) -- (104)
(912) -- (1011)
(913) -- (105)
(914) -- (107)
(915) -- (107)
(915) -- (108)
(915) -- (1010)
(915) -- (1011)
(916) -- (107)
(916) -- (1012)
(916) -- (1014)
(917) -- (107)
(917) -- (1010)
(917) -- (1011)
(917) -- (1013)
(918) -- (107)
(918) -- (1012)
(919) -- (109)
(919) -- (1010)
(919) -- (1011)
(919) -- (1012)
(920) -- (1010)
(101) -- (111)
(101) -- (113)
(102) -- (111)
(102) -- (112)
(102) -- (114)
(102) -- (115)
(103) -- (111)
(103) -- (115)
(103) -- (116)
(104) -- (111)
(104) -- (114)
(104) -- (115)
(105) -- (112)
(105) -- (119)
(106) -- (111)
(106) -- (112)
(106) -- (117)
(106) -- (118)
(107) -- (113)
(107) -- (114)
(107) -- (115)
(108) -- (113)
(108) -- (117)
(109) -- (114)
(1010) -- (114)
(1010) -- (117)
(1010) -- (119)
(1011) -- (114)
(1011) -- (115)
(1011) -- (117)
(1012) -- (114)
(1012) -- (115)
(1012) -- (118)
(1012) -- (119)
(1013) -- (115)
(1013) -- (119)
(1014) -- (115)
(1014) -- (116)
(1014) -- (118)
        (111) -- (121)
        (111) -- (122)
        (111) -- (123)
        (112) -- (121)
        (112) -- (124)
        (113) -- (122)
        (114) -- (122)
        (114) -- (124)
        (115) -- (122)
        (115) -- (123)
        (115) -- (124)
        (116) -- (123)
        (117) -- (122)
        (117) -- (124)
        (117) -- (125)
        (118) -- (123)
        (118) -- (124)
        (119) -- (124)
        (121) -- (131)
        (122) -- (131)
        (122) -- (132)
        (123) -- (131)
        (124) -- (131)
        (124) -- (132)
        (125) -- (132)
        (131) -- (141)
        (132) -- (141)
        (141) -- (151);
        
\draw [very thick, draw=green]
        (816) -- (913)
        (913) -- (105)
        (105) -- (119)
        (132) -- (141)
        (141) -- (151);

\draw [very thick, draw=blue]
        (613) -- (713)
        (713) -- (816)
        (119) -- (124)
        (124) -- (132);

%\draw [very thick, draw=blue]
%        (125) -- (132);



















%Second graph of graphs
\node [block] at (0+\shift,2) (5el) {Empirical};

%Nodes
 \node [node2] (51) at (-1.5+\shift,0) {};
  \node (52) at (-1+\shift,0) {};
  \node (53) at (-0.5+\shift,0) {};
  \node (54) at (0+\shift,0) {};
  \node (55) at (0.5+\shift,0) {};
  \node (56) at (1+\shift,0) {};
  
 % \node [block] at (-7+\shift,0) (5el) {$e=5$};
  
   \node (61) at (-3+\shift,-2) {};
  \node (62) at (-2.5+\shift,-2) {};
  \node (63) at (-2+\shift,-2) {};
  \node (64) at (-1.5+\shift,-2) {};
  \node (65) at (-1+\shift,-2) {};
  \node (66) at (-0.5+\shift,-2) {};
  \node (67) at (0+\shift,-2) {};
  \node (68) at (0.5+\shift,-2) {};
  \node (69) at (1+\shift,-2) {};
  \node (610) at (1.5+\shift,-2) {};
  \node (611) at (2+\shift,-2) {};
  \node (612) at (2.5+\shift,-2) {};
  \node [node2] (613) at (3+\shift,-2) {};
  
%  \node [block] at (-7+\shift,-2) (6el) {$e=6$};
  
  \node (71) at (-4.5+\shift,-4) {};
  \node (72) at (-4+\shift,-4) {};
  \node (73) at (-3.5+\shift,-4) {};
  \node (74) at (-3+\shift,-4) {};
  \node (75) at (-2.5+\shift,-4) {};
  \node (76) at (-2+\shift,-4) {};
  \node (77) at (-1.5+\shift,-4) {};
  \node (78) at (-1+\shift,-4) {};
  \node (79) at (-0.5+\shift,-4) {};
  \node (710) at (0+\shift,-4) {};
  \node [node3] (711) at (0.5+\shift,-4) {};
  \node (712) at (1+\shift,-4) {};
  \node [node3] (713) at (1.5+\shift,-4) {};
   \node (714) at (2+\shift,-4) {};
  \node (715) at (2.5+\shift,-4) {};
  \node (716) at (3+\shift,-4) {};
  \node (717) at (3.5+\shift,-4) {};
  \node (718) at (4+\shift,-4) {};
  \node (719) at (4.5+\shift,-4) {};
  
%  \node [block] at (-7+\shift,-4) (7el) {$e=7$};
  
  \node (81) at (-5.5+\shift,-6) {};
  \node (82) at (-5+\shift,-6) {};
  \node (83) at (-4.5+\shift,-6) {};
  \node (84) at (-4+\shift,-6) {};
  \node (85) at (-3.5+\shift,-6) {};
  \node (86) at (-3+\shift,-6) {};
  \node (87) at (-2.5+\shift,-6) {};
  \node (88) at (-2+\shift,-6) {};
  \node (89) at (-1.5+\shift,-6) {};
  \node (810) at (-1+\shift,-6) {};
  \node (811) at (-0.5+\shift,-6) {};
  \node (812) at (0+\shift,-6) {};
  \node (813) at (0.5+\shift,-6) {};
  \node (814) at (1+\shift,-6) {};
  \node (815) at (1.5+\shift,-6) {};
   \node [node3] (816) at (2+\shift,-6) {};
  \node (817) at (2.5+\shift,-6) {};
  \node (818) at (3+\shift,-6) {};
  \node (819) at (3.5+\shift,-6) {};
  \node (820) at (4+\shift,-6) {};
  \node [node2] (821) at (4.5+\shift,-6) {};
  \node (822) at (5+\shift,-6) {};
  
%  \node [block] at (-7+\shift,-6) (8el) {$e=8$};
  
    \node [node3] (91) at (-5+\shift,-8) {};
  \node (92) at (-4.5+\shift,-8) {};
  \node (93) at (-4+\shift,-8) {};
  \node (94) at (-3.5+\shift,-8) {};
  \node (95) at (-3+\shift,-8) {};
  \node (96) at (-2.5+\shift,-8) {};
  \node (97) at (-2+\shift,-8) {};
  \node (98) at (-1.5+\shift,-8) {};
  \node (99) at (-1+\shift,-8) {};
  \node (910) at (-0.5+\shift,-8) {};
  \node (911) at (0+\shift,-8) {};
  \node (912) at (0.5+\shift,-8) {};
  \node [node3] (913) at (1+\shift,-8) {};
  \node (914) at (1.5+\shift,-8) {};
   \node (915) at (2+\shift,-8) {};
  \node (916) at (2.5+\shift,-8) {};
  \node (917) at (3+\shift,-8) {};
  \node (918) at (3.5+\shift,-8) {};
  \node (919) at (4+\shift,-8) {};
  \node (920) at (4.5+\shift,-8) {};
  
%  \node [block] at (-7+\shift,-8) (9el) {$e=9$};
  
  \node (101) at (-3.5+\shift,-10) {};
  \node (102) at (-3+\shift,-10) {};
  \node (103) at (-2.5+\shift,-10) {};
  \node (104) at (-2+\shift,-10) {};
  \node [node3] (105) at (-1.5+\shift,-10) {};
  \node (106) at (-1+\shift,-10) {};
  \node (107) at (-0.5+\shift,-10) {};
  \node (108) at (0+\shift,-10) {};
  \node (109) at (0.5+\shift,-10) {};
  \node [node3] (1010) at (1+\shift,-10) {};
  \node (1011) at (1.5+\shift,-10) {};
   \node (1012) at (2+\shift,-10) {};
  \node (1013) at (2.5+\shift,-10) {};
  \node (1014) at (3+\shift,-10) {};
  
%  \node [block] at (-7+\shift,-10) (10el) {$e=10$};
  
  \node (111) at (-2+\shift,-12) {};
  \node (112) at (-1.5+\shift,-12) {};
  \node [node3] (113) at (-1+\shift,-12) {};
  \node (114) at (-0.5+\shift,-12) {};
  \node (115) at (0+\shift,-12) {};
  \node (116) at (0.5+\shift,-12) {};
  \node [node3] (117) at (1+\shift,-12) {};
  \node (118) at (1.5+\shift,-12) {};
  \node [node3] (119) at (2+\shift,-12) {};
  
 %  \node [block] at (-7+\shift,-12) (11el) {$e=11$};
   
   
  \node  (121) at (-1+\shift,-14) {};
  \node (122) at (-0.5+\shift,-14) {};
  \node (123) at (0+\shift,-14) {};
  \node [node3] (124) at (0.5+\shift,-14) {};
  \node [node2] (125) at (1+\shift,-14) {};
  
%  \node [block] at (-7+\shift,-14) (12el) {$e=12$};
  
   \node [node3] (131) at (-0.5+\shift,-16) {};
  \node [node3] (132) at (0.5+\shift,-16) {};
  
%  \node [block] at (-7+\shift,-16) (13el) {$e=13$};
  
  \node [node2] (141) at (0+\shift,-18) {};
  
%   \node [block] at (-7+\shift,-18) (14el) {$e=14$};
  
  \node [node2] (151) at (0+\shift,-20) {};
  
%  \node [block] at (-7+\shift,-20) (15el) {$e=15$};
  
%Edges
  \draw [draw=black!30] (51) -- (61)
        (52) -- (61)
        (52) -- (62)
        (52) -- (63)
        (52) -- (65)
        (53) -- (62)
        (53) -- (63)
        (53) -- (64)
        (53) -- (67)
        (53) -- (610)
        (53) -- (611)
        (53) -- (612)
        (54) -- (63)
        (54) -- (66)
        (54) -- (612)
        (55) -- (65)
        (55) -- (66)
        (55) -- (67)
        (55) -- (68)
        (55) -- (69)
        (55) -- (611)
        (56) -- (66)
        (56) -- (67)
        (56) -- (69)
        (56) -- (610)
        (56) -- (611)
        (56) -- (613)
        (61) -- (71)
        (61) -- (74)
        (62) -- (71)
        (62) -- (72)
        (62) -- (75)
        (62) -- (77)
        (62) -- (710)
        (63) -- (71)
        (63) -- (73)
        (63) -- (75)
        (63) -- (76)
        (63) -- (79)
        (63) -- (710)
        (64) -- (72)
        (64) -- (73)
        (64) -- (711)
        (64) -- (716)
        (64) -- (717)
        (65) -- (74)
        (65) -- (75)
        (65) -- (76)
        (65) -- (77)
        (65) -- (78)
        (65) -- (79)
        (66) -- (75)
        (66) -- (76)
        (66) -- (712)
        (66) -- (713)
        (66) -- (717)
        (67) -- (75)
        (67) -- (711)
        (67) -- (714)
        (67) -- (715)
        (67) -- (717)
        (68) -- (76)
        (68) -- (714)
        (69) -- (77)
        (69) -- (78)
        (69) -- (711)
        (69) -- (712)
        (69) -- (713)
        (69) -- (714)
        (69) -- (718)
        (610) -- (77)
        (610) -- (79)
        (610) -- (715)
        (610) -- (717)
        (610) -- (718)
        (610) -- (719)
        (611) -- (75)
        (611) -- (76)
        (611) -- (78)
        (611) -- (79)
        (611) -- (714)
        (611) -- (715)
        (611) -- (716)
        (611) -- (717)
        (611) -- (718)
        (612) -- (79)
        (612) -- (710)
        (612) -- (717)
        (612) -- (719)
        (613) -- (713)
        (613) -- (715)
        (71) -- (81)
(71) -- (83)
(71) -- (84)
(71) -- (85)
(72) -- (81)
(72) -- (82)
(72) -- (86)
(72) -- (810)
(73) -- (81)
(73) -- (88)
(73) -- (89)
(73) -- (811)
(74) -- (83)
(74) -- (84)
(75) -- (83)
(75) -- (86)
(75) -- (88)
(75) -- (89)
(75) -- (810)
(75) -- (812)
(75) -- (813)
(75) -- (815)
(76) -- (83)
(76) -- (87)
(76) -- (88)
(76) -- (811)
(76) -- (812)
(76) -- (813)
(76) -- (814)
(77) -- (84)
(77) -- (86)
(77) -- (813)
(77) -- (818)
(78) -- (84)
(78) -- (87)
(78) -- (89)
(78) -- (813)
(78) -- (814)
(78) -- (819)
(79) -- (84)
(79) -- (88)
(79) -- (814)
(79) -- (815)
(79) -- (818)
(710) -- (85)
(710) -- (88)
(710) -- (810)
(710) -- (818)
(711) -- (86)
(711) -- (89)
(711) -- (821)
(711) -- (822)
(712) -- (86)
(712) -- (87)
(712) -- (812)
(712) -- (816)
(712) -- (817)
(713) -- (813)
(713) -- (816)
(713) -- (821)
(714) -- (812)
(714) -- (813)
(714) -- (814)
(714) -- (821)
(715) -- (813)
(715) -- (815)
(715) -- (820)
(715) -- (821)
(715) -- (822)
(716) -- (810)
(716) -- (811)
(716) -- (814)
(716) -- (822)
(717) -- (86)
(717) -- (88)
(717) -- (810)
(717) -- (814)
(717) -- (815)
(717) -- (817)
(717) -- (820)
(717) -- (821)
(718) -- (813)
(718) -- (814)
(718) -- (817)
(718) -- (818)
(718) -- (819)
(718) -- (822)
(719) -- (818)
(719) -- (820)
(81) -- (91)
(81) -- (92)
(81) -- (93)
(82) -- (91)
(82) -- (94)
(83) -- (92)
(83) -- (93)
(83) -- (95)
(83) -- (96)
(84) -- (92)
(84) -- (96)
(84) -- (914)
(85) -- (93)
(85) -- (914)
(86) -- (92)
(86) -- (94)
(86) -- (97)
(86) -- (911)
(86) -- (915)
(87) -- (92)
(87) -- (98)
(87) -- (910)
(87) -- (916)
(88) -- (92)
(88) -- (93)
(88) -- (99)
(88) -- (910)
(88) -- (911)
(88) -- (912)
(88) -- (917)
(89) -- (92)
(89) -- (911)
(89) -- (918)
(810) -- (93)
(810) -- (94)
(810) -- (99)
(810) -- (911)
(810) -- (915)
(811) -- (93)
(811) -- (910)
(811) -- (918)
(812) -- (95)
(812) -- (97)
(812) -- (98)
(812) -- (99)
(812) -- (910)
(812) -- (911)
(813) -- (96)
(813) -- (97)
(813) -- (98)
(813) -- (911)
(813) -- (917)
(813) -- (918)
(813) -- (919)
(814) -- (96)
(814) -- (99)
(814) -- (910)
(814) -- (911)
(814) -- (916)
(814) -- (917)
(814) -- (919)
(815) -- (96)
(815) -- (911)
(815) -- (912)
(815) -- (915)
(815) -- (919)
(816) -- (97)
(816) -- (98)
(816) -- (913)
(817) -- (97)
(817) -- (99)
(817) -- (915)
(817) -- (916)
(818) -- (914)
(818) -- (915)
(818) -- (917)
(819) -- (914)
(819) -- (916)
(819) -- (918)
(820) -- (915)
(820) -- (917)
(820) -- (920)
(821) -- (97)
(821) -- (911)
(821) -- (919)
(821) -- (920)
(822) -- (915)
(822) -- (918)
(822) -- (919)
(91) -- (101)
(92) -- (101)
(92) -- (102)
(92) -- (104)
(92) -- (107)
(93) -- (101)
(93) -- (103)
(93) -- (104)
(93) -- (107)
(94) -- (101)
(94) -- (106)
(94) -- (108)
(95) -- (102)
(95) -- (103)
(96) -- (102)
(96) -- (104)
(96) -- (107)
(96) -- (109)
(97) -- (102)
(97) -- (105)
(97) -- (106)
(97) -- (1010)
(97) -- (1012)
(98) -- (102)
(98) -- (105)
(98) -- (1012)
(98) -- (1013)
(99) -- (102)
(99) -- (103)
(99) -- (106)
(99) -- (1011)
(99) -- (1014)
(910) -- (103)
(910) -- (104)
(910) -- (1012)
(910) -- (1013)
(910) -- (1014)
(911) -- (102)
(911) -- (104)
(911) -- (106)
(911) -- (1010)
(911) -- (1011)
(911) -- (1012)
(912) -- (104)
(912) -- (1011)
(913) -- (105)
(914) -- (107)
(915) -- (107)
(915) -- (108)
(915) -- (1010)
(915) -- (1011)
(916) -- (107)
(916) -- (1012)
(916) -- (1014)
(917) -- (107)
(917) -- (1010)
(917) -- (1011)
(917) -- (1013)
(918) -- (107)
(918) -- (1012)
(919) -- (109)
(919) -- (1010)
(919) -- (1011)
(919) -- (1012)
(920) -- (1010)
(101) -- (111)
(101) -- (113)
(102) -- (111)
(102) -- (112)
(102) -- (114)
(102) -- (115)
(103) -- (111)
(103) -- (115)
(103) -- (116)
(104) -- (111)
(104) -- (114)
(104) -- (115)
(105) -- (112)
(105) -- (119)
(106) -- (111)
(106) -- (112)
(106) -- (117)
(106) -- (118)
(107) -- (113)
(107) -- (114)
(107) -- (115)
(108) -- (113)
(108) -- (117)
(109) -- (114)
(1010) -- (114)
(1010) -- (117)
(1010) -- (119)
(1011) -- (114)
(1011) -- (115)
(1011) -- (117)
(1012) -- (114)
(1012) -- (115)
(1012) -- (118)
(1012) -- (119)
(1013) -- (115)
(1013) -- (119)
(1014) -- (115)
(1014) -- (116)
(1014) -- (118)
        (111) -- (121)
        (111) -- (122)
        (111) -- (123)
        (112) -- (121)
        (112) -- (124)
        (113) -- (122)
        (114) -- (122)
        (114) -- (124)
        (115) -- (122)
        (115) -- (123)
        (115) -- (124)
        (116) -- (123)
        (117) -- (122)
        (117) -- (124)
        (117) -- (125)
        (118) -- (123)
        (118) -- (124)
        (119) -- (124)
        (121) -- (131)
        (122) -- (131)
        (122) -- (132)
        (123) -- (131)
        (124) -- (131)
        (124) -- (132)
        (125) -- (132)
        (131) -- (141)
        (132) -- (141)
        (141) -- (151);
        
\draw [very thick, draw=green]
        (132) -- (141)
        (141) -- (151);

\draw [very thick, draw=blue]
        (816) -- (913)
        (913) -- (105)
        (105) -- (119)
        (613) -- (713)
        (713) -- (816)
        (119) -- (124)
        (124) -- (132);

%\draw [very thick, draw=blue]
%        (125) -- (132);

\end{tikzpicture}

\caption{\footnotesize The GRAPH of graphs for $n=6$ based on the results of the simulations (left side) and based on the results of the empirical experiments (right side). Optimal graphs (=NODEs) are colored green, EDGEs between optimal graphs are colored green, too. Blue color is either used for the patterns, when the Kendall's $\tau$ and the Euclidean distance show different optimal cases, or for the second best pattern when optimal graphs cannot be connected with an EDGE.}% For $e=12$ and $e=13$ some of the Kendall's $\tau$ values are smaller than the margin of error, the graphs (=NODEs) that are at least second according to at least one indicator are denoted by lighter green color, while $E$ denotes the unique optimal graphs (=NODEs) according to the Euclidean distance for a given $e$. These latter graphs (=NODEs) are connected by a blue EDGE, while the path including as many of the optimal graphs (=NODEs) as possible, is complemented by orange EDGEs besides the green ones.}
\label{fig:GraphofGraphs}
\end{figure}
